Mathematical Programming Models for Mean Computation in Dynamic Time Warping Spaces

The dynamic time warping (dtw) distance is an established tool for mining time series data. The DTW-Mean problem consists of computing a series which minimizes the so-called Fr\'echet function, that is, the sum of squared dtw-distances to a given sample of time series. DTW-Mean is NP-hard and intractable in practice. So far, this challenging problem has been solved by various heuristic approaches without any performance guarantees. We give a polynomial-time algorithm yielding lower bounds on the domain of a mean time series which translate into lower bounds on the Fr\'echet function. We then formulate the problem as a discrete nonlinear optimization problem based on network flows. We introduce several mixed-integer nonlinear programming (MINLP) formulations in order to solve DTW-Mean optimally. Our formulations are based on techniques such as outer approximations and nonlinear reformulations of the well-known big M indicator constraints. Finally, we conduct several computational experiments to compare the different formulations on several instances derived from the UCR Time Series Classification Archive. While in general DTW-Mean remains quite challenging, our fomrulations yield good results in several important specialized probem settings.

==> Figures/Alignment.tikz <==
\begin{tikzpicture}

  \newcount\pxi

  \foreach \x [count=\xi] in {3,2,2.5,3,2} {
    \pxi=\xi
    \multiply\pxi by 2

    \node[graphnode] (x\xi) at (\the\pxi,\x) {};
  }

  \draw[graphedge] (x1) to (x2) to (x3) to (x4) to (x5);

  \newcount\pyi

  \foreach \y [count=\yi] in {-1,0,-0.5,1} {
    \pyi=\yi
    \multiply\pyi by 2
    \advance\pyi by 1
    \node[graphnode] (y\yi) at (\the\pyi,\y) {};
  }

  \draw[graphedge] (y1) to (y2) to (y3) to (y4);

  \node (s') at (7,-1.5) {$s'$};

  \node (s) at (6,3.5) {$s$};

  \begin{scope}[match]
    \draw (x1) to (y1);
    \draw (x2) to (y2);
    \draw (x3) to (y2);
    \draw (x4) to (y3);
    %\draw (x4) to (y4);
    \draw (x5) to (y4);
  \end{scope}
\end{tikzpicture}

==> Figures/ExactBound.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    xmin=1,
    xmax=129,
    ymin=-4,
    ymax=4,
    ticks=minor,
    minor tick = {-4,-3,...,4},
    hide x axis]

    \addplot[black,name path=Exact_LB] table[x=X,y=Exact_LB,col sep=comma] {Data/TwoSignals.dat};
    \addplot[black,name path=Exact_UB] table[x=X,y=Exact_UB,col sep=comma] {Data/TwoSignals.dat};

    %\addplot[black!5] fill between[of=Exact_LB and Exact_UB];

    \addplot[black,mark=o,mark options={scale=0.1, fill=black},name path=Itakura_LB]
    table[x=X,y=Itakura_LB,col sep=comma] {Data/TwoSignals.dat};
    \addplot[black,mark=o,mark options={scale=0.1, fill=black},name path=Itakura_UB]
    table[x=X,y=Itakura_UB,col sep=comma] {Data/TwoSignals.dat};

    \addplot[black!2] fill between[of=Itakura_LB and Itakura_UB];

    \addplot[black,mark=o,mark options={scale=0.1, fill=black},name path=Itakura_Narrow_LB]
    table[x=X,y=Itakura_Narrow_LB,col sep=comma] {Data/TwoSignals.dat};
    \addplot[black,mark=o,mark options={scale=0.1, fill=black},name path=Itakura_Narrow_UB]
    table[x=X,y=Itakura_Narrow_UB,col sep=comma] {Data/TwoSignals.dat};

    \addplot[black!8] fill between[of=Itakura_Narrow_LB and Itakura_Narrow_UB];

  \end{axis}
\end{tikzpicture}

==> Figures/OuterApprox.tikz <==
\begin{tikzpicture}[>=stealth]

  \def\s{2}

  \def\xmin{0.5}
  \def\xmax{3.5}

  \def\ymin{0.}
  \def\ymax{2.}

  \begin{scope}
    \clip(\xmin,\ymin) rectangle (\xmax,\ymax);
    \path[name path=lxmin] (\xmin,-10) -- (\xmin,10);
    \path[name path=lxmax] (\xmax,-10) -- (\xmax,10);

    \foreach[count=\cnt] \p/\y in {1/1, 1.7/0.09, 2/0, 2.5/0.25, 3/1} {

      \path[name path global=line-\cnt]
      (\xmin,{2*(\p-\s)*\xmin + (\s*\s) - (\p*\p)}) to
      (\xmax,{2*(\p-\s)*\xmax + (\s*\s) - (\p*\p)});
    }

    \path [name intersections={of=lxmin and line-1,by=cmin}];

    \path [name intersections={of=line-1 and line-2,by=c12}];
    \path [name intersections={of=line-2 and line-3,by=c23}];
    \path [name intersections={of=line-3 and line-4,by=c34}];
    \path [name intersections={of=line-4 and line-5,by=c45}];

    \path [name intersections={of=lxmax and line-5,by=cmax}];

    \fill[black!10]
    (cmin) -- (c12) -- (c23) --
    (c34) -- (c45) -- (cmax) --
    cycle;

    \draw[gray,domain=0.5:3.5,smooth] plot(\x,{(\x - 2)*(\x - 2)});

    \foreach \p/\y in {1/1, 1.7/0.09, 2.5/0.25, 3/1} {

      \path[draw]
      (\xmin,{2*(\p-\s)*\xmin + (\s*\s) - (\p*\p)}) to
      (\xmax,{2*(\p-\s)*\xmax + (\s*\s) - (\p*\p)});

      \node[inner sep=0.5,fill,circle] at (\p,\y) {};
    }
  \end{scope}

  \draw[->] (0, 0) -- (4, 0) node[label=below:$z_j$] {};

  \draw[->] (0, 0) -- (0, 2.25) node[label=left:$d_{v}^{l}$] {};

  \draw (2, 0.05) -- (2, -0.05) -- (2, 0) node[label=below:$s_{i}^{l}$] {};

\end{tikzpicture}

==> Figures/OuterOriginal.tikz <==
\begin{tikzpicture}[>=stealth]

  \def\s{2}

  \def\xmin{0.5}
  \def\xmax{3.5}

  \def\ymin{0.}
  \def\ymax{2.}

  \begin{scope}
    \clip(\xmin,\ymin) rectangle (\xmax,\ymax);

    \fill [black!10,domain=\xmin:\xmax]
    plot ({\x}, {(\x - \s)*(\x - \s)})
    -- cycle;

    \draw[domain=\xmin:\xmax,smooth] plot(\x,{(\x - \s)*(\x - \s)});
  \end{scope}

  \draw[->] (0, 0) -- (4, 0) node[label=below:$z_j$] {};

  \draw[->] (0, 0) -- (0, 2.25) node[label=left:$d_{v}^{l}$] {};

  \draw (2, 0.05) -- (2, -0.05) -- (2, 0) node[label=below:$s_{i}^{l}$] {};

\end{tikzpicture}

==> Figures/Signals.tikz <==
\begin{tikzpicture}
  \begin{axis}[
    xmin=1,
    xmax=129,
    ymin=-4,
    ymax=4,
    ticks=minor,
    minor tick = {-4,-3,...,4},
    hide x axis]

    \addplot[black,mark=o,mark options={scale=0.1, fill=black}] table[x=X,y=S1,col sep=comma] {Data/TwoSignals.dat};
    \addplot[black!20,mark=o,mark options={scale=0.1, fill=black}] table[x=X,y=S2,col sep=comma] {Data/TwoSignals.dat};
  \end{axis}
\end{tikzpicture}

==> Figures/WarpingPath.tikz <==
\begin{tikzpicture}
  \def\m{4}
  \def\n{3}

  \node[graphnode] (point-0-0) at (0, -0) {};
  \node[graphnode] (point-0-1) at (0, -1) {};
  \node[graphnode] (point-0-2) at (0, -2) {};
  \node[graphnode] (point-0-3) at (0, -3) {};

  \node[graphnode] (point-1-0) at (1, -0) {};
  \node[graphnode] (point-1-1) at (1, -1) {};
  \node[graphnode] (point-1-2) at (1, -2) {};
  \node[graphnode] (point-1-3) at (1, -3) {};

  \node[graphnode] (point-2-0) at (2, -0) {};
  \node[graphnode] (point-2-1) at (2, -1) {};
  \node[graphnode] (point-2-2) at (2, -2) {};
  \node[graphnode] (point-2-3) at (2, -3) {};

  \node[graphnode] (point-3-0) at (3, -0) {};
  \node[graphnode] (point-3-1) at (3, -1) {};
  \node[graphnode] (point-3-2) at (3, -2) {};
  \node[graphnode] (point-3-3) at (3, -3) {};

  \node[graphnode] (point-4-0) at (4, -0) {};
  \node[graphnode] (point-4-1) at (4, -1) {};
  \node[graphnode] (point-4-2) at (4, -2) {};
  \node[graphnode] (point-4-3) at (4, -3) {};

  % vertical

  \draw[graphedge,->] (point-0-0) to (point-0-1);
  \draw[graphedge,->] (point-0-1) to (point-0-2);
  \draw[graphedge,->] (point-0-2) to (point-0-3);

  \draw[graphedge,->] (point-1-0) to (point-1-1);
  \draw[graphedge,->] (point-1-1) to (point-1-2);
  \draw[graphedge,->] (point-1-2) to (point-1-3);

  \draw[graphedge,->] (point-2-0) to (point-2-1);
  \draw[graphedge,->] (point-2-1) to (point-2-2);
  \draw[graphedge,->] (point-2-2) to (point-2-3);

  \draw[graphedge,->] (point-3-0) to (point-3-1);
  \draw[graphedge,->] (point-3-1) to (point-3-2);
  \draw[graphedge,->] (point-3-2) to (point-3-3);

  \draw[graphedge,->] (point-4-0) to (point-4-1);
  \draw[graphedge,->] (point-4-1) to (point-4-2);
  \draw[graphedge,->] (point-4-2) to (point-4-3);

  % horizontal

  \draw[graphedge,->] (point-0-0) to (point-1-0);
  \draw[graphedge,->] (point-1-0) to (point-2-0);
  \draw[graphedge,->] (point-2-0) to (point-3-0);
  \draw[graphedge,->] (point-3-0) to (point-4-0);

  \draw[graphedge,->] (point-0-1) to (point-1-1);
  \draw[graphedge,->] (point-1-1) to (point-2-1);
  \draw[graphedge,->] (point-2-1) to (point-3-1);
  \draw[graphedge,->] (point-3-1) to (point-4-1);

  \draw[graphedge,->] (point-0-2) to (point-1-2);
  \draw[graphedge,->] (point-1-2) to (point-2-2);
  \draw[graphedge,->] (point-2-2) to (point-3-2);
  \draw[graphedge,->] (point-3-2) to (point-4-2);

  \draw[graphedge,->] (point-0-3) to (point-1-3);
  \draw[graphedge,->] (point-1-3) to (point-2-3);
  \draw[graphedge,->] (point-2-3) to (point-3-3);
  \draw[graphedge,->] (point-3-3) to (point-4-3);

  % diagonal

  \draw[graphedge,->] (point-0-0) to (point-1-1);
  \draw[graphedge,->] (point-0-1) to (point-1-2);
  \draw[graphedge,->] (point-0-2) to (point-1-3);

  \draw[graphedge,->] (point-1-0) to (point-2-1);
  \draw[graphedge,->] (point-1-1) to (point-2-2);
  \draw[graphedge,->] (point-1-2) to (point-2-3);

  \draw[graphedge,->] (point-2-0) to (point-3-1);
  \draw[graphedge,->] (point-2-1) to (point-3-2);
  \draw[graphedge,->] (point-2-2) to (point-3-3);

  \draw[graphedge,->] (point-3-0) to (point-4-1);
  \draw[graphedge,->] (point-3-1) to (point-4-2);
  \draw[graphedge,->] (point-3-2) to (point-4-3);

  \coordinate[label=above:$s$] (s) at (point-0-0.center);
  \coordinate[label=right:$t$] (t) at (point-\m-\n.center);

  \draw[very thick,->] (point-0-0) to (point-1-1) to (point-2-1) to (point-3-2) to (point-4-3);

\end{tikzpicture}
